Exploring the Shape of Economics: A Multilayer Network Analysis of Social Communities and Intellectual Similarity Among Journals Before and After the 2008 Financial Crisis

This paper develops a multilayer network approach for exploring the evolution of scientific disciplines, using the case of economics before and after the 2008 global financial crisis as a large-scale empirical testing ground. The units of analysis are journals, linked by social and intellectual relationships. The analysis covers all journals indexed in EconLit across three years (2006, 2012 and 2019). In the most recent year (2019), the dataset includes 909 journals, over 30,000 editorial board members, more than 260,000 authors, 134,000 articles, and nearly 2 million cited references. For each period, we model journals as connected in a four-layer multiplex network: the social relationships are based on shared editors (interlocking editorship) and shared authors (interlocking authorship), while the intellectual ones are based on shared references (bibliographic coupling) and textual similarity between articles. These four layers are integrated using Similarity Network Fusion to produce unified similarity networks from which journal communities are identified. Comparing the field across the three periods reveals a high degree of structural continuity. Although research topics changed after the crisis, the fundamental social and intellectual relationships among journals remained remarkably stable. A major result of the analysis is that editorial networks play the dominant role in shaping hierarchies and legitimize knowledge production within the discipline. Whether this finding holds in other scientific disciplines remains an open question for future research.

==> (inline-0) <==
\begin{longtable}{P{8cm}P{7cm}}

%\caption{Elenco delle riviste per Cluster} \\
\toprule
\textbf{Journal (Title EconLit)} & \textbf{Cluster} \\
\midrule
\endfirsthead

\toprule
\textbf{Journal (Title EconLit)} & \textbf{Cluster} \\
\midrule
\endhead

International Journal of Housing Markets and Analysis&Real estate and Housing economics\\
Journal of European Real Estate Research&Real estate and Housing economics\\
Journal of Housing Economics&Real estate and Housing economics\\
Journal of Housing Research&Real estate and Housing economics\\
Journal of Property Research&Real estate and Housing economics\\
Journal of Real Estate Finance and Economics&Real estate and Housing economics\\
Journal of Real Estate Literature&Real estate and Housing economics\\
Journal of Real Estate Portfolio Management&Real estate and Housing economics\\
Journal of Real Estate Practice and Education&Real estate and Housing economics\\
Journal of Real Estate Research&Real estate and Housing economics\\
Journal of Sustainable Real Estate&Real estate and Housing economics\\
Real Estate Economics&Real estate and Housing economics\\
American Economic Journal: Microeconomics&Microeconomic theory\\
B.E. Journal of Theoretical Economics&Microeconomic theory\\
Dynamic Games and Applications&Microeconomic theory\\
Economic Theory&Microeconomic theory\\
Games&Microeconomic theory\\
Games and Economic Behavior&Microeconomic theory\\
International Game Theory Review&Microeconomic theory\\
International Journal of Economic Theory&Microeconomic theory\\
International Journal of Game Theory&Microeconomic theory\\
Journal of Economic Theory&Microeconomic theory\\
Journal of Mathematical Economics&Microeconomic theory\\
Journal of Public Economic Theory&Microeconomic theory\\
Mathematical Social Sciences&Microeconomic theory\\
Review of Economic Design&Microeconomic theory\\
Social Choice and Welfare&Microeconomic theory\\
Theoretical Economics&Microeconomic theory\\
Theory and Decision&Microeconomic theory\\
Journal of Consumer Affairs&Marketing\\
Journal of Consumer Policy&Marketing\\
Journal of Consumer Research&Marketing\\
Journal of Financial Counseling and Planning&Marketing\\
Journal of Marketing&Marketing\\
Journal of Marketing Research&Marketing\\
Marketing Science&Marketing\\
Quantitative Marketing and Economics&Marketing\\
Review of Marketing Science&Marketing\\
American Law and Economics Review&Law and Economics\\
Asian Journal of Law and Economics&Law and Economics\\
International Review of Law and Economics&Law and Economics\\
Journal of Law and Economics&Law and Economics\\
Journal of Law, Economics, and Organization&Law and Economics\\
Journal of Legal Studies&Law and Economics\\
Review of Law and Economics&Law and Economics\\
Supreme Court Economic Review&Law and Economics\\
Tourism and Hospitality Management&Tourism\\
Tourism Economics&Tourism\\
Journal of Applied Economics&Latino-American based\\
Latin American Journal of Economics&Latino-American based\\
Revista de Análisis Económico&Latino-American based\\
China: An International Journal&Development economics [China]\\
China and World Economy&Development economics [China]\\
China Economic Review&Development economics [China]\\
Frontiers of Economics in China&Development economics [China]\\
Journal of Chinese Economic and Business Studies&Development economics [China]\\
Economic Change and Restructuring&Economic systems\\
Economic Systems&Economic systems\\
American Statistician&Econometrics and Statistics\\
AStA: Advances in Statistical Analysis&Econometrics and Statistics\\
Econometric Theory&Econometrics and Statistics\\
Econometrics&Econometrics and Statistics\\
Econometrics Journal&Econometrics and Statistics\\
Empirical Economics&Econometrics and Statistics\\
International Journal of Forecasting&Econometrics and Statistics\\
Journal of Applied Econometrics&Econometrics and Statistics\\
Journal of Business and Economic Statistics&Econometrics and Statistics\\
Journal of Econometric Methods&Econometrics and Statistics\\
Journal of Econometrics&Econometrics and Statistics\\
Journal of Financial Econometrics&Econometrics and Statistics\\
Journal of Forecasting&Econometrics and Statistics\\
Journal of the American Statistical Association&Econometrics and Statistics\\
Journal of the Royal Statistical Society: Series A (Statistics in Society)&Econometrics and Statistics\\
Journal of the Royal Statistical Society: Series B (Statistical Methodology)&Econometrics and Statistics\\
Journal of Time Series Analysis&Econometrics and Statistics\\
Journal of Time Series Econometrics&Econometrics and Statistics\\
Metrika&Econometrics and Statistics\\
Oxford Bulletin of Economics and Statistics&Econometrics and Statistics\\
Portuguese Economic Journal&Econometrics and Statistics\\
Spanish Economic Review&Econometrics and Statistics\\
Statistica Neerlandica&Econometrics and Statistics\\
Statistical Inference for Stochastic Processes&Econometrics and Statistics\\
Statistical Journal of the IAOS&Econometrics and Statistics\\
Statistical Methods and Applications&Econometrics and Statistics\\
Statistical Papers&Econometrics and Statistics\\
Studies in Nonlinear Dynamics and Econometrics&Econometrics and Statistics\\
TEST&Econometrics and Statistics\\
Water Resources Research&Econometrics and Statistics\\
Australian Economic History Review&Economic history\\
Business History&Economic history\\
Business History Review&Economic history\\
Cliometrica&Economic history\\
Economic History Review&Economic history\\
Enterprise and Society&Economic history\\
European Review of Economic History&Economic history\\
Explorations in Economic History&Economic history\\
Financial History Review&Economic history\\
Investigaciones de Historia Económica&Economic history\\
Journal of Economic History&Economic history\\
Revista de Historia Economica/Journal of Iberian and Latin American History&Economic history\\
Scandinavian Economic History Review&Economic history\\
Annual Review of Financial Economics&Finance\\
Asia-Pacific Journal of Financial Studies&Finance\\
Critical Finance Review&Finance\\
European Financial Management&Finance\\
Finance&Finance\\
Financial Analysts Journal&Finance\\
Financial Management&Finance\\
Financial Markets and Portfolio Management&Finance\\
Financial Markets, Institutions and Instruments&Finance\\
Financial Review&Finance\\
Financial Services Review&Finance\\
International Journal of Managerial Finance&Finance\\
International Review of Finance&Finance\\
Journal of Asset Management&Finance\\
Journal of Banking and Finance&Finance\\
Journal of Behavioral Finance&Finance\\
Journal of Corporate Finance&Finance\\
Journal of Economics and Business&Finance\\
Journal of Empirical Finance&Finance\\
Journal of Finance&Finance\\
Journal of Financial and Quantitative Analysis&Finance\\
Journal of Financial Economics&Finance\\
Journal of Financial Intermediation&Finance\\
Journal of Financial Markets&Finance\\
Journal of Financial Research&Finance\\
Journal of Financial Services Research&Finance\\
Journal of Financial Stability&Finance\\
Journal of Portfolio Management&Finance\\
Pacific-Basin Finance Journal&Finance\\
Quarterly Journal of Finance&Finance\\
Review of Asset Pricing Studies&Finance\\
Review of Corporate Finance Studies&Finance\\
Review of Finance&Finance\\
Review of Financial Economics&Finance\\
Review of Financial Studies&Finance\\
Review of Quantitative Finance and Accounting&Finance\\
Indian Journal of Gender Studies&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
International Journal of Computational Economics and Econometrics&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Journal of Australian Political Economy&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Journal of Economic Asymmetries&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Managing Global Transitions&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Review of Economics and Finance&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Review of Economics/Jahrbuch für Wirtschaftswissenschaften&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Social Science Japan Journal&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Transnational Corporations Review&Applied Social Sciences: Regional Dynamics, Interdisciplinarity, and Global Challenges\\
Experimental Economics&Experimental economics\\
Journal of Economic Behavior and Organization&Experimental economics\\
American Political Science Review&International Cooperation and Development\\
Asia Europe Journal&International Cooperation and Development\\
Business and Politics&International Cooperation and Development\\
Conflict Management and Peace Science&International Cooperation and Development\\
Defence and Peace Economics&International Cooperation and Development\\
Economics and Politics&International Cooperation and Development\\
Economics of Peace and Security Journal&International Cooperation and Development\\
European Journal of International Relations&International Cooperation and Development\\
Global Environmental Politics&International Cooperation and Development\\
Global Social Policy&International Cooperation and Development\\
International Journal of Development and Conflict&International Cooperation and Development\\
International Organization&International Cooperation and Development\\
Journal of Common Market Studies&International Cooperation and Development\\
Journal of Conflict Resolution&International Cooperation and Development\\
Journal of Peace Research&International Cooperation and Development\\
Latin American Politics and Society&International Cooperation and Development\\
Migration Studies&International Cooperation and Development\\
New Political Economy&International Cooperation and Development\\
Peace Economics, Peace Science and Public Policy&International Cooperation and Development\\
Regulation and Governance&International Cooperation and Development\\
Review of International Organizations&International Cooperation and Development\\
Review of International Political Economy&International Cooperation and Development\\
Review of International Studies&International Cooperation and Development\\
Social Science Quarterly&International Cooperation and Development\\
Swiss Political Science Review&International Cooperation and Development\\
World Trade Review&International Cooperation and Development\\
Journal for Studies in Economics and Econometrics&South-African journals\\
South African Journal of Economic and Management Sciences, N.S.&South-African journals\\
Brookings Papers on Economic Activity&Miscellanea [6]\\
Econometric Research in Finance&Miscellanea [6]\\
Science and Society&Miscellanea [6]\\
South African Journal of Economics&Miscellanea [6]\\
Theoretical Economics Letters&Miscellanea [6]\\
American Journal of Health Economics&Health Economics\\
Applied Health Economics and Health Policy&Health Economics\\
Economics and Human Biology&Health Economics\\
European Journal of Health Economics&Health Economics\\
Expert Review of Pharmacoeconomics and Outcomes Research&Health Economics\\
Forum for Health Economics and Policy&Health Economics\\
Health Economics&Health Economics\\
Health Economics, Policy and Law&Health Economics\\
Health Policy and Planning&Health Economics\\
Health Services Research&Health Economics\\
Inquiry&Health Economics\\
International Journal of Health Economics and Management&Health Economics\\
Journal of Health Economics&Health Economics\\
Journal of Health Politics, Policy and Law&Health Economics\\
PharmacoEconomics&Health Economics\\
EsicMarket&Spain journal\\
Revista Europea de Dirección y Economía de la Empresa&Spain journals\\
Brazilian Review of Econometrics&Post-Keynesian and Heterodox approaches\\
Cambridge Journal of Economics&Post-Keynesian and Heterodox approaches\\
Challenge&Post-Keynesian and Heterodox approaches\\
Eastern Economic Journal&Post-Keynesian and Heterodox approaches\\
Econômica (Fluminense Federal University)&Post-Keynesian and Heterodox approaches\\
Economia Aplicada/Brazilian Journal of Applied Economics&Post-Keynesian and Heterodox approaches\\
Economia e Sociedade&Post-Keynesian and Heterodox approaches\\
Economia (University of Brazil)&Post-Keynesian and Heterodox approaches\\
Estudos Economicos&Post-Keynesian and Heterodox approaches\\
European Journal of Economics and Economic Policies: Intervention&Post-Keynesian and Heterodox approaches\\
Evolutionary and Institutional Economics Review&Post-Keynesian and Heterodox approaches\\
International Journal of Pluralism and Economics Education&Post-Keynesian and Heterodox approaches\\
International Journal of Political Economy&Post-Keynesian and Heterodox approaches\\
International Review of Applied Economics&Post-Keynesian and Heterodox approaches\\
Investigación Económica&Post-Keynesian and Heterodox approaches\\
Japanese Political Economy&Post-Keynesian and Heterodox approaches\\
Journal of Economic Issues&Post-Keynesian and Heterodox approaches\\
Journal of Globalization and Development&Post-Keynesian and Heterodox approaches\\
Journal of Post Keynesian Economics&Post-Keynesian and Heterodox approaches\\
Metroeconomica&Post-Keynesian and Heterodox approaches\\
Middle East Technical University Studies in Development&Post-Keynesian and Heterodox approaches\\
Moneta e Credito&Post-Keynesian and Heterodox approaches\\
Nova Economia&Post-Keynesian and Heterodox approaches\\
PSL Quarterly Review&Post-Keynesian and Heterodox approaches\\
Review of Keynesian Economics&Post-Keynesian and Heterodox approaches\\
Review of Political Economy&Post-Keynesian and Heterodox approaches\\
Review of Radical Political Economics&Post-Keynesian and Heterodox approaches\\
Review of Social Economy&Post-Keynesian and Heterodox approaches\\
Revista Brasileira de Economia&Post-Keynesian and Heterodox approaches\\
Revista de Economia Contemporânea&Post-Keynesian and Heterodox approaches\\
Revista de Economia e Sociologia Rural&Post-Keynesian and Heterodox approaches\\
Revista de Economia Política/Brazilian Journal of Political Economy&Post-Keynesian and Heterodox approaches\\
Revue de la Régulation&Post-Keynesian and Heterodox approaches\\
Demography&Demography and Population studies\\
European Journal of Population&Demography and Population studies\\
Population&Demography and Population studies\\
Population and Development Review&Demography and Population studies\\
Population Research and Policy Review&Demography and Population studies\\
Population Studies&Demography and Population studies\\
Studies in Family Planning&Demography and Population studies\\
American Economist&Dissemination\\
Journal of Economic Education&Dissemination\\
Canadian Journal of Development Studies&Development economics\\
Development&Development economics\\
Development and Change&Development economics\\
Development Policy Review&Development economics\\
Development Southern Africa&Development economics\\
DigiWorld Economic Journal&Development economics\\
European Journal of Development Research&Development economics\\
Feminist Economics&Development economics\\
Forum for Development Studies&Development economics\\
Journal of African Economies&Development economics\\
Journal of Development Effectiveness&Development economics\\
Journal of Development Studies&Development economics\\
Journal of Human Development and Capabilities&Development economics\\
Journal of International Development&Development economics\\
Oxford Development Studies&Development economics\\
Review of African Political Economy&Development economics\\
Swedish Economic Policy Review&Development economics\\
World Development&Development economics\\
Journal of Economic Inequality&Inequality, Human Development\\
Public Sector Economics&Inequality, Human Development\\
Review of Income and Wealth&Inequality, Human Development\\
Social Indicators Research&Inequality, Human Development\\
California Management Review&Economics of Innovation and Technology\\
Economia e Politica Industriale&Economics of Innovation and Technology\\
Economics of Innovation and New Technology&Economics of Innovation and Technology\\
Eurasian Business Review&Economics of Innovation and Technology\\
Industrial and Corporate Change&Economics of Innovation and Technology\\
Industry and Innovation&Economics of Innovation and Technology\\
Innovation and Development&Economics of Innovation and Technology\\
Innovations&Economics of Innovation and Technology\\
International Journal of Innovation and Regional Development&Economics of Innovation and Technology\\
International Journal of Intellectual Property Management&Economics of Innovation and Technology\\
International Journal of Technological Learning, Innovation and Development&Economics of Innovation and Technology\\
International Journal of Technology and Globalisation&Economics of Innovation and Technology\\
Journal of Evolutionary Economics&Economics of Innovation and Technology\\
Journal of Technology Transfer&Economics of Innovation and Technology\\
Journal of the Knowldege Economy&Economics of Innovation and Technology\\
Research Policy&Economics of Innovation and Technology\\
Revue d'Economie Industrielle&Economics of Innovation and Technology\\
Small Business Economics&Economics of Innovation and Technology\\
Structural Change and Economic Dynamics&Economics of Innovation and Technology\\
Technology Analysis and Strategic Management&Economics of Innovation and Technology\\
Venture Capital&Economics of Innovation and Technology\\
World Review of Science, Technology and Sustainable Development&Economics of Innovation and Technology\\
Cahiers d'Economie Politique&HET and Methodology\\
Contributions to Political Economy&HET and Methodology\\
Economics and Philosophy&HET and Methodology\\
Erasmus Journal for Philosophy and Economics&HET and Methodology\\
European Journal of the History of Economic Thought&HET and Methodology\\
History of Economic Thought and Policy&HET and Methodology\\
History of Economics Review&HET and Methodology\\
History of Political Economy&HET and Methodology\\
Iberian Journal of the History of Economic Thought&HET and Methodology\\
Journal of Economic Methodology&HET and Methodology\\
Journal of the History of Economic Thought&HET and Methodology\\
Oeconomia&HET and Methodology\\
Politics, Philosophy and Economics&HET and Methodology\\
Revue de Philosophie Economique/Review of Economic Philosophy&HET and Methodology\\
Annals of Actuarial Science&Insurance and actuarial\\
Asia-Pacific Journal of Risk and Insurance&Insurance and actuarial\\
Assurances et Gestion des Risques/Insurance and Risk Management&Insurance and actuarial\\
British Actuarial Journal&Insurance and actuarial\\
Geneva Papers on Risk and Insurance: Issues and Practice&Insurance and actuarial\\
Geneva Risk and Insurance Review&Insurance and actuarial\\
Journal of Risk and Insurance&Insurance and actuarial\\
Journal of Risk Finance&Insurance and actuarial\\
North American Actuarial Journal&Insurance and actuarial\\
Journal of Pension Economics and Finance&Pensions\\
Pensions: An International Journal&Pensions\\
Agronomia Mesoamericana&Miscellanea [5]\\
Public Management&Miscellanea [5]\\
CESifo Economic Studies&Public economics, Public finance\\
Economists' Voice&Public economics, Public finance\\
FinanzArchiv&Public economics, Public finance\\
Fiscal Studies&Public economics, Public finance\\
German Economic Review&Public economics, Public finance\\
Intereconomics/Review of European Economic Policy&Public economics, Public finance\\
International Tax and Public Finance&Public economics, Public finance\\
Journal of Public Economics&Public economics, Public finance\\
National Tax Journal&Public economics, Public finance\\
Perspektiven der Wirtschaftspolitik&Public economics, Public finance\\
Public Finance Review&Public economics, Public finance\\
Wirtschaftsdienst&Public economics, Public finance\\
Zeitschrift für Wirtschaftspolitik&Public economics, Public finance\\
American Journal of Business&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Applied Economics Quarterly&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Canadian Public Policy&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Capitalism and Society&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Economy and Society&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Ekonomika (Vilnius University)&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Ethiopian Journal of Economics&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Folia Oeconomica Stetinensia&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Economic Journal&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Economics&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Economics and Economic Policy&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Finance&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Journal of Economics, Management and Accounting&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Journal of Ethics and Systems&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Journal of Financial Services Management&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Journal of Islamic and Middle Eastern Finance and Management&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Journal of Islamic Business&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Journal of Islamic Economics and Finance Studies&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
International Trade Journal&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Islamic Economic Studies&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
ISRA International Journal of Islamic Finance&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Journal of Economic Integration&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Journal of Economics, Finance and Administrative Science&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Journal of International Trade and Economic Development&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Journal of Islamic Business and Management&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Journal of Philosophical Economics&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
National Institute Economic Review&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Open Economies Review&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Qualitative Research in Financial Markets&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Savings and Development&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Studia Universitatis Babes-Bolyai Oeconomica&Global Economics and Islamic Finance: Policy, Trade, and Regional Dynamics\\
Economics of Transportation&Transport economics\\
Journal of the Transportation Research Forum&Transport economics\\
Maritime Economics and Logistics&Transport economics\\
Maritime Policy and Management&Transport economics\\
Networks and Spatial Economics&Transport economics\\
Research in Transportation Economics&Transport economics\\
Transportation&Transport economics\\
Transportation Journal&Transport economics\\
Transportation Research: Part A: Policy and Practice&Transport economics\\
Transportation Research: Part B: Methodological&Transport economics\\
Transportation Research: Part D: Transport and Environment&Transport economics\\
Transportation Research: Part E: Logistics and Transportation Review&Transport economics\\
AEA Papers and Proceedings&CORE\\
American Economic Journal: Applied Economics&CORE\\
American Economic Journal: Economic Policy&CORE\\
American Economic Journal: Macroeconomics&CORE\\
American Economic Review&CORE\\
American Economic Review: Insights&CORE\\
Annual Review of Economics&CORE\\
B.E. Journal of Macroeconomics&CORE\\
Econometrica&CORE\\
Economic Development and Cultural Change&CORE\\
Economic Journal&CORE\\
Economica&CORE\\
electronic International Journal of Time Use Research&CORE\\
European Economic Review&CORE\\
IMF Economic Review&CORE\\
International Economic Review&CORE\\
Journal of Development Economics&CORE\\
Journal of Economic Dynamics and Control&CORE\\
Journal of Economic Literature&CORE\\
Journal of Economic Perspectives&CORE\\
Journal of International Economics&CORE\\
Journal of Labor Economics&CORE\\
Journal of Macroeconomics&CORE\\
Journal of Monetary Economics&CORE\\
Journal of Money, Credit, and Banking&CORE\\
Journal of Political Economy&CORE\\
Journal of the European Economic Association&CORE\\
Macroeconomic Dynamics&CORE\\
Quarterly Journal of Economics&CORE\\
Review of Economic Dynamics&CORE\\
Review of Economic Studies&CORE\\
Review of Economics and Statistics&CORE\\
World Bank Economic Review&CORE\\
B.E. Journal of Economic Analysis and Policy&Labour Economics\\
De Economist&Labour Economics\\
Economics of Education Review&Labour Economics\\
Education Economics&Labour Economics\\
Education Finance and Policy&Labour Economics\\
IZA Journal of European Labor Studies&Labour Economics\\
IZA Journal of Labor and Development&Labour Economics\\
IZA Journal of Labor Economics&Labour Economics\\
IZA Journal of Labor Policy&Labour Economics\\
Journal of Human Capital&Labour Economics\\
Journal of Human Resources&Labour Economics\\
Journal of Labor Research&Labour Economics\\
Journal of Population Economics&Labour Economics\\
Labour&Labour Economics\\
Labour Economics&Labour Economics\\
Review of Economics of the Household&Labour Economics\\
Economics: The Open-Access, Open-Assessment E-Journal&International economics\\
Pacific Economic Review&International economics\\
Review of International Economics&International economics\\
Review of World Economics/Weltwirtschaftliches Archiv&International economics\\
World Economy&International economics\\
Agenda&Australian journals\\
Australian Economic Papers&Australian journals\\
Australian Economic Review&Australian journals\\
Australian Journal of Labour Economics&Australian journals\\
Economic Papers&Australian journals\\
Economic Record&Australian journals\\
International Journal of China Studies&Miscellanea [3]\\
Journal of Higher Education Policy and Management&Miscellanea [3]\\
Journal of the Statistical and Social Inquiry Society of Ireland&Miscellanea [3]\\
International Journal of Environment and Sustainable Development&Sustainable development\\
International Journal of Innovation and Sustainable Development&Sustainable development\\
Journal of Economic and Social Measurement&Topics in economics [2]\\
Journal of International Economic Studies&Topics in economics [2]\\
Engineering Economist&Management engineering\\
Journal of Business Valuation and Economic Loss Analysis&Management engineering\\
European Competition Journal&Industrial Organization\\
Information Economics and Policy&Industrial Organization\\
International Journal of Industrial Organization&Industrial Organization\\
International Journal of Management and Network Economics&Industrial Organization\\
Journal of Competition Law and Economics&Industrial Organization\\
Journal of Economics and Management Strategy&Industrial Organization\\
Journal of Industrial Economics&Industrial Organization\\
Journal of Industry, Competition and Trade&Industrial Organization\\
Journal of Media Economics&Industrial Organization\\
Journal of Regulatory Economics&Industrial Organization\\
RAND Journal of Economics&Industrial Organization\\
Review of Industrial Organization&Industrial Organization\\
Review of Network Economics&Industrial Organization\\
Telecommunications Policy&Industrial Organization\\
Utilities Policy&Industrial Organization\\
Journal of Behavioral and Experimental Economics&Behavioral Economics and Psychology\\
Journal of Economic Psychology&Behavioral Economics and Psychology\\
Journal of Neuroscience, Psychology, and Economics&Behavioral Economics and Psychology\\
Journal of Risk and Uncertainty&Behavioral Economics and Psychology\\
Judgment and Decision Making&Behavioral Economics and Psychology\\
African Journal of Economic and Sustainable Development&Applied Business and Economics\\
European Research Studies&Applied Business and Economics\\
Global Business and Economics Review&Applied Business and Economics\\
International Journal of Economics and Business Research&Applied Business and Economics\\
Journal of Business, Economics and Finance&Applied Business and Economics\\
Baltic Journal of Economics&Transnational policy oriented analysis\\
International Journal of Behavioural Accounting and Finance&Transnational policy oriented analysis\\
Journal of International Studies&Transnational policy oriented analysis\\
Review of Economics and Institutions&Transnational policy oriented analysis\\
Revista de Economía Mundial&Transnational policy oriented analysis\\
Annual Review of Resource Economics&Economics of Energy, Resources and Environment\\
Climate Change Economics&Economics of Energy, Resources and Environment\\
Climate Policy&Economics of Energy, Resources and Environment\\
Ecological Economics&Economics of Energy, Resources and Environment\\
Economics of Energy and Environmental Policy&Economics of Energy, Resources and Environment\\
Energy Economics&Economics of Energy, Resources and Environment\\
Energy Journal&Economics of Energy, Resources and Environment\\
Energy Policy&Economics of Energy, Resources and Environment\\
Energy Research and Social Science&Economics of Energy, Resources and Environment\\
Environment and Development Economics&Economics of Energy, Resources and Environment\\
Environmental and Resource Economics&Economics of Energy, Resources and Environment\\
Environmental Economics and Policy Studies&Economics of Energy, Resources and Environment\\
International Review of Environmental and Resource Economics&Economics of Energy, Resources and Environment\\
Journal of Benefit-Cost Analysis&Economics of Energy, Resources and Environment\\
Journal of Environment and Development&Economics of Energy, Resources and Environment\\
Journal of Environmental Economics and Management&Economics of Energy, Resources and Environment\\
Journal of Environmental Planning and Management&Economics of Energy, Resources and Environment\\
Land Economics&Economics of Energy, Resources and Environment\\
Marine Resource Economics&Economics of Energy, Resources and Environment\\
Natural Resource Modeling&Economics of Energy, Resources and Environment\\
Resource and Energy Economics&Economics of Energy, Resources and Environment\\
Review of Environmental Economics and Policy&Economics of Energy, Resources and Environment\\
Strategic Behavior and the Environment&Economics of Energy, Resources and Environment\\
Water Resources and Economics&Economics of Energy, Resources and Environment\\
Australasian Journal of Applied Finance&Miscellanea [1]\\
Eurasian Economic Review&Miscellanea [1]\\
Journal of Central Banking Theory and Practice&Miscellanea [1]\\
Annals of Public and Cooperative Economics&Cooperative and Non-profit\\
CIRIEC-España, Revista de Economía Pública, Social y Cooperativa&Cooperative and Non-profit\\
Journal of Economic Policy Reform&Cooperative and Non-profit\\
Journal of Public and Nonprofit Affairs&Cooperative and Non-profit\\
Nonprofit and Voluntary Sector Quarterly&Cooperative and Non-profit\\
Nonprofit Management and Leadership&Cooperative and Non-profit\\
Public Administration Review&Cooperative and Non-profit\\
Public Organization Review&Cooperative and Non-profit\\
Revista de Estudios Cooperativos&Cooperative and Non-profit\\
Cuadernos de Economia (National University of Colombia)&Latin American Economic Policy\\
Lecturas de Economia&Latin American Economic Policy\\
Asian Economic and Financial Review&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Atlantic Review of Economics/Revista Atlantica de Economia&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Ekonomska istrazzivanja&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Eurasian Journal of Business and Economics&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
International Journal of Economics and Financial Issues&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
International Journal of Energy Economics and Policy&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
International Journal of Trade and Global Markets&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Journal of Developing Areas&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Journal of Economic and Social Studies&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Journal of Economic Cooperation and Development&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Margin: The Journal of Applied Economic Research&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Modern Economy&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
OPEC Energy Review&Asia-Eurasia: Energy, Trade, and Emerging Market Development\\
Economics of Agriculture&Agricultural Economics and Policy \\
Studies in Agricultural Economics&Agricultural Economics and Policy \\
Equilibrium: Quarterly Journal of Economics and Economic Policy&Polish journals\\
Oeconomia Copernicana&Polish journals\\
Agrekon&Agricultural economics\\
Agribusiness&Agricultural economics\\
Agricultural and Food Economics&Agricultural economics\\
Agricultural and Resource Economics Review&Agricultural economics\\
Agricultural Economics&Agricultural economics\\
Agricultural Finance Review&Agricultural economics\\
American Journal of Agricultural Economics&Agricultural economics\\
Applied Economic Perspectives and Policy&Agricultural economics\\
Aquaculture Economics and Management&Agricultural economics\\
Australian Journal of Agricultural and Resource Economics&Agricultural economics\\
Canadian Journal of Agricultural Economics&Agricultural economics\\
China Agricultural Economic Review&Agricultural economics\\
Economía Agraria y Recursos Naturales&Agricultural economics\\
Economia Agro-alimentare&Agricultural economics\\
Economie Rurale&Agricultural economics\\
EuroChoices&Agricultural economics\\
European Review of Agricultural Economics&Agricultural economics\\
Food Policy&Agricultural economics\\
Global Economic Review&Agricultural economics\\
Global Journal of Emerging Market Economies&Agricultural economics\\
International Food and Agribusiness Management Review&Agricultural economics\\
Journal of Agribusiness in Developing and Emerging Economies&Agricultural economics\\
Journal of Agricultural and Applied Economics&Agricultural economics\\
Journal of Agricultural and Food Industrial Organization&Agricultural economics\\
Journal of Agricultural Economics&Agricultural economics\\
Journal of Policy Modeling&Agricultural economics\\
Journal of Wine Economics&Agricultural economics\\
New Medit: Mediterranean Journal of Economics, Agriculture and Environment&Agricultural economics\\
Review of agricultural, food and environmental studies&Agricultural economics\\
Revista Ciencias Económicas&Agricultural economics\\
Asian Development Review&Development [Asia]\\
Asian Economic Journal&Development [Asia]\\
Asian Economic Papers&Development [Asia]\\
Asian Economic Policy Review&Development [Asia]\\
Asian-Pacific Economic Literature&Development [Asia]\\
Bulletin of Indonesian Economic Studies&Development [Asia]\\
Developing Economies&Development [Asia]\\
Journal of Asian Economics&Development [Asia]\\
Journal of Southeast Asian Economies&Development [Asia]\\
Journal of the Asia Pacific Economy&Development [Asia]\\
Singapore Economic Review&Development [Asia]\\
Asia Pacific Business Review&Business studies\\
Asia Pacific Management Review&Business studies\\
Asian Business and Management&Business studies\\
Entrepreneurial Business and Economics Review&Business studies\\
Entrepreneurship and Regional Development&Business studies\\
Entrepreneurship Research Journal&Business studies\\
European journal of management and business economics&Business studies\\
European Research on Management and Business Economics&Business studies\\
Frontiers of Business Research in China&Business studies\\
International Entrepreneurship and Management Journal&Business studies\\
International Journal of Manpower&Business studies\\
Internext: Revista Electrônica de Negócios Internacionais/Internext: Review of International Business&Business studies\\
Journal of Business Research&Business studies\\
Journal of Developmental Entrepreneurship&Business studies\\
Journal of Enterprising Culture&Business studies\\
Journal of Entrepreneurship&Business studies\\
Journal of Innovation and Knowledge&Business studies\\
Journal of International Business Studies&Business studies\\
Journal of International Entrepreneurship&Business studies\\
Journal of Management and Organization&Business studies\\
Journal of Small Business and Entrepreneurship&Business studies\\
Journal of World Business&Business studies\\
Management and Organization Review&Business studies\\
Organization and Environment&Business studies\\
Revue Canadienne des Sciences de l'Administration/Canadian Journal of Administrative Sciences&Business studies\\
Central European Public Administration Review&Croatia Slovenia journals\\
Management&Croatia Slovenia journals\\
Naše Gospodarstvo/Our Economy&Croatia Slovenia journals\\
Afro-Asian Journal of Finance and Accounting&Regional finance and accounting\\
American Journal of Finance and Accounting&Regional finance and accounting\\
Accounting, Economics, and Law: A Convivium&Accounting\\
Accounting History Review&Accounting\\
Accounting Review&Accounting\\
Advances in Economics and Business&Accounting\\
Asia-Pacific Journal of Accounting and Economics&Accounting\\
Australian Journal of Management&Accounting\\
Behavioral Research in Accounting&Accounting\\
China Accounting and Finance Review&Accounting\\
Contemporary Accounting Research/Recherche Comptable Contemporaine&Accounting\\
Corporate Ownership and Control&Accounting\\
International Journal of Accounting and Finance&Accounting\\
International Journal of Business Governance and Ethics&Accounting\\
International Journal of Corporate Governance&Accounting\\
International Journal of Critical Accounting&Accounting\\
International Journal of Economics and Accounting&Accounting\\
International Journal of Managerial and Financial Accounting&Accounting\\
Japanese Accounting Review&Accounting\\
Journal of Accounting and Economics&Accounting\\
Journal of Accounting, Auditing and Finance&Accounting\\
Journal of Accounting Research&Accounting\\
Journal of Applied Business Research&Accounting\\
Journal of Business Finance and Accounting&Accounting\\
Journal of Contemporary Accounting and Economics&Accounting\\
Journal of Governance and Regulation&Accounting\\
Journal of Happiness Studies&Accounting\\
Journal of Management Accounting Research&Accounting\\
Journal of Management and Governance&Accounting\\
Review of Accounting Studies&Accounting\\
Ensayos de Economía&Colombia journals\\
Panorama Económico&Colombia journals\\
4OR: A Quarterly Journal of Operations Research&Operations research\\
Central European Journal of Operations Research&Operations research\\
Computational Management Science&Operations research\\
Decision Analysis&Operations research\\
European Journal of Operational Research&Operations research\\
Health Care Management Science&Operations research\\
INFORMS Journal on Applied Analytics&Operations research\\
International Journal of Engineering Management and Economics&Operations research\\
International Journal of Production Economics&Operations research\\
International Journal of Revenue Management&Operations research\\
International Journal of Strategic Decision Sciences&Operations research\\
Manufacturing and Service Operations Management&Operations research\\
Mathematical Methods of Operations Research&Operations research\\
Operations Research&Operations research\\
OR Spectrum&Operations research\\
Production and Operations Management&Operations research\\
Socio-Economic Planning Sciences&Operations research\\
Top&Operations research\\
Central European Business Review&Miscellanea [4]\\
Iberoamerican Journal of Strategic Management&Miscellanea [4]\\
Annales Universitatis Apulensis Series Oeconomica&Romania-based\\
"Scientific Annals of the ""Alexandru Ioan Cuza"" University of Iasi"&Romania-based\\
Timisoara Journal of Economics and Business&Romania-based\\
AD-minister&Spanish-language\\
Apuntes del CENES&Spanish-language\\
Contaduría y Administración&Spanish-language\\
EconoQuantum&Spanish-language\\
Ecos de Economía&Spanish-language\\
Estudios Económicos&Spanish-language\\
Estudios Gerenciales&Spanish-language\\
Globalizacion, Competitividad y Gobernabilidad/Globalization, Competitiveness and Governability&Spanish-language\\
Problemas del Desarrollo&Spanish-language\\
Revista Facultad de Ciencias Económicas: Investigación y Reflexión&Spanish-language\\
Revista Finanzas y Política Económica&Spanish-language\\
Revista Mexicana de Economia y Finanzas/Mexican Journal of Economics and Finance&Spanish-language\\
Revista Nicolaita de Estudios Económicos&Spanish-language\\
Semestre Económico&Spanish-language\\
Economie et Prévision&French Journals\\
Revue d'Economie Financière&French Journals\\
Revue de L'OFCE&French Journals\\
Revue Française d'Economie&French Journals\\
Community Development Journal&Housing and Urban studies\\
Critical Housing Analysis&Housing and Urban studies\\
Environment and Planning A&Housing and Urban studies\\
Environment and Planning C: Politics and Space&Housing and Urban studies\\
Housing Policy Debate&Housing and Urban studies\\
Housing Studies&Housing and Urban studies\\
International Journal of Housing Policy&Housing and Urban studies\\
International Journal of Urban and Regional Research&Housing and Urban studies\\
Journal of Urban Affairs&Housing and Urban studies\\
OECD Journal: Economic Studies&Housing and Urban studies\\
Oxford Review of Economic Policy&Housing and Urban studies\\
Revue interventions economiques/Papers in Political Economy&Housing and Urban studies\\
Urban Affairs Review&Housing and Urban studies\\
Urban Studies&Housing and Urban studies\\
Gestão and Regionalidade&Brazilian journals\\
Revista de Administraçao d'Emprêsas&Brazilian journals\\
Acta Oeconomica&Emerging and transitional economies\\
Aestimum&Emerging and transitional economies\\
Economía Chilena&Emerging and transitional economies\\
Eurasian Geography and Economics&Emerging and transitional economies\\
Foreign Trade Review&Emerging and transitional economies\\
Foresight&Emerging and transitional economies\\
Indian Economic Journal&Emerging and transitional economies\\
Indian Economic Review&Emerging and transitional economies\\
Indian Growth and Development Review&Emerging and transitional economies\\
Indian Journal of Labour Economics&Emerging and transitional economies\\
International Journal of Business and Emerging Markets&Emerging and transitional economies\\
Journal of Education Finance&Emerging and transitional economies\\
Journal of Emerging Market Finance&Emerging and transitional economies\\
Journal of Islamic Economics, Banking and Finance&Emerging and transitional economies\\
Journal of Quantitative Economics, New Series&Emerging and transitional economies\\
Journal of Social and Economic Development&Emerging and transitional economies\\
Journal of South Asian Development&Emerging and transitional economies\\
Mondes en Développement&Emerging and transitional economies\\
New Zealand Geographer&Emerging and transitional economies\\
Pakistan Development Review&Emerging and transitional economies\\
Pakistan Journal of Commerce and Social Sciences&Emerging and transitional economies\\
Post-Communist Economies&Emerging and transitional economies\\
Post-Soviet Affairs&Emerging and transitional economies\\
Problems of Economic Transition&Emerging and transitional economies\\
Revista de Economia Aplicada&Emerging and transitional economies\\
South Asia Economic Journal&Emerging and transitional economies\\
International Econometric Review&Miscellanea [2]\\
International Journal of Management and Economics&Miscellanea [2]\\
Constitutional Political Economy&Institutional economics and Public choice\\
Economics of Governance&Institutional economics and Public choice\\
European Journal of Law and Economics&Institutional economics and Public choice\\
Journal of Institutional Economics&Institutional economics and Public choice\\
Journal of Public Finance and Public Choice&Institutional economics and Public choice\\
Kyklos&Institutional economics and Public choice\\
Public Choice&Institutional economics and Public choice\\
Quarterly Journal of Austrian Economics&Institutional economics and Public choice\\
Review of Austrian Economics&Institutional economics and Public choice\\
Annals of Finance&Finance [topics]\\
Annals of Financial Economics&Finance [topics]\\
Applied Mathematical Finance&Finance [topics]\\
Computational Economics&Finance [topics]\\
Decisions in Economics and Finance&Finance [topics]\\
Finance and Stochastics&Finance [topics]\\
Insurance: Mathematics and Economics&Finance [topics]\\
International Journal of Financial Markets and Derivatives&Finance [topics]\\
International Journal of Theoretical and Applied Finance&Finance [topics]\\
Journal of Computational Finance&Finance [topics]\\
Journal of Credit Risk&Finance [topics]\\
Journal of Derivatives&Finance [topics]\\
Journal of Derivatives and Hedge Funds&Finance [topics]\\
Journal of Energy Markets&Finance [topics]\\
Journal of Futures Markets&Finance [topics]\\
Journal of Investment Strategies&Finance [topics]\\
Journal of Mathematical Finance&Finance [topics]\\
Journal of Risk&Finance [topics]\\
Journal of Risk and Financial Management&Finance [topics]\\
Mathematical Finance&Finance [topics]\\
Mathematics and Financial Economics&Finance [topics]\\
Quantitative Finance&Finance [topics]\\
Review of Derivatives Research&Finance [topics]\\
Risk and Decision Analysis&Finance [topics]\\
Risks&Finance [topics]\\
Acta Oeconomica Pragensia&European Applied Social Sciences: Regional Economics, Policy, and Management\\
American Review of Political Economy&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Anthropology of Work Review&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Argomenti: Rivista di Economia, Cultura e Ricerca Sociale: Nuova Serie&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Atlantic Economic Journal&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Business and Economic Review&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Critical Review&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Danube: Law and Economics Review&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Economía: Journal of the Latin American and Caribbean Economic Association&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Economia e Società Regionale&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Economia Politica&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Economia Pubblica&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Economic Affairs&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Economic and Business Review&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Economie et Statistique/Economics and Statistics&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Ekonomická Revue: Central European Review of Economic Issues&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Ekonomie a Management&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Ekonomika preduzeća&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Environmental Values&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Equidad y Desarrollo&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Eurasian Journal of Business and Management&European Applied Social Sciences: Regional Economics, Policy, and Management\\
European Transport/Trasporti Europei&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Hacienda Pública Española/Revista de Economía Pública&European Applied Social Sciences: Regional Economics, Policy, and Management\\
História Econômica e História de Empresas&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Interdisciplinary Description of Complex Systems&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Italian Economic Journal&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Journal of CENTRUM Cathedra&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Journal of Finance and Economics (Science and Education Publishing)&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Management and Economics Review&European Applied Social Sciences: Regional Economics, Policy, and Management\\
MIR (Modernization. Innovation. Research)&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Politická Ekonomie&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Prague Economic Papers&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Review of Economic Perspectives&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Revue Française de Gestion&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Sociologia del Lavoro&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Sozialer Fortschritt/German Review of Social Policy&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Studi Economici&European Applied Social Sciences: Regional Economics, Policy, and Management\\
Review of Economic and Business Studies&Business and economics [Topics]\\
Scientific Annals of Economics and Business&Business and economics [Topics]\\
Studies in Business and Economics&Business and economics [Topics]\\
Applied Economics&Economics and finance\\
Applied Economics Letters&Economics and finance\\
Applied Financial Economics&Economics and finance\\
Borsa Istanbul Review&Economics and finance\\
Economic Modelling&Economics and finance\\
Emerging Markets Finance and Trade&Economics and finance\\
Emerging Markets Review&Economics and finance\\
European Journal of Finance&Economics and finance\\
Global Finance Journal&Economics and finance\\
International Journal of Finance and Economics&Economics and finance\\
International Journal of Financial Studies&Economics and finance\\
International Review of Economics and Finance&Economics and finance\\
International Review of Financial Analysis&Economics and finance\\
Journal of International Financial Markets, Institutions and Money&Economics and finance\\
Journal of Multinational Financial Management&Economics and finance\\
Managerial Finance&Economics and finance\\
Multinational Finance Journal&Economics and finance\\
North American Journal of Economics and Finance&Economics and finance\\
Quarterly Review of Economics and Finance&Economics and finance\\
Research in International Business and Finance&Economics and finance\\
Review of Pacific Basin Financial Markets and Policies&Economics and finance\\
Studies in Economics and Finance&Economics and finance\\
Annals of the American Academy of Political and Social Science&American social science\\
RSF: The Russell Sage Foundation Journal of the Social Sciences&American social science\\
Contemporary Economics&Topics in economics [independent publishers]\\
Gadjah Mada International Journal of Business&Topics in economics [independent publishers]\\
International Journal of Economic Sciences&Topics in economics [independent publishers]\\
International Journal of Happiness and Development&Topics in economics [independent publishers]\\
International Journal of Public Policy&Topics in economics [independent publishers]\\
International Journal of Research in Finance and Marketing&Topics in economics [independent publishers]\\
International Journal of Sustainable Economy&Topics in economics [independent publishers]\\
Journal of Forensic Economics&Topics in economics [independent publishers]\\
Journal of Forest Economics&Topics in economics [independent publishers]\\
Journal of Reviews on Global Economics&Topics in economics [independent publishers]\\
Rivista di Economia Agraria&Topics in economics [independent publishers]\\
Scandinavian Journal of Economics&Topics in economics [independent publishers]\\
WSEAS Transactions on Business and Economics&Topics in economics [independent publishers]\\
Dimensión Empresarial&Topics in economics [independent publishers]\\
Journal of Indonesian Economy and Business&Topics in economics [independent publishers]\\
Annals of Regional Science&Regional and Spatial economics\\
Australasian Journal of Regional Studies&Regional and Spatial economics\\
Cambridge Journal of Regions, Economy and Society&Regional and Spatial economics\\
Canadian Journal of Regional Science&Regional and Spatial economics\\
Economic Development Quarterly&Regional and Spatial economics\\
Economic Geography&Regional and Spatial economics\\
Economic Systems Research&Regional and Spatial economics\\
Economics and Business Letters&Regional and Spatial economics\\
Growth and Change&Regional and Spatial economics\\
International Regional Science Review&Regional and Spatial economics\\
Investigaciones Regionales&Regional and Spatial economics\\
Journal of Economic Geography&Regional and Spatial economics\\
Journal of Economic Structures&Regional and Spatial economics\\
Journal of Geographical Systems&Regional and Spatial economics\\
Journal of Regional Science&Regional and Spatial economics\\
Journal of Urban Economics&Regional and Spatial economics\\
Letters in Spatial and Resource Sciences&Regional and Spatial economics\\
Papers in Regional Science&Regional and Spatial economics\\
REGION&Regional and Spatial economics\\
Regional Science and Urban Economics&Regional and Spatial economics\\
Regional Studies&Regional and Spatial economics\\
Review of Regional Research&Regional and Spatial economics\\
Review of Regional Studies&Regional and Spatial economics\\
Review of Urban and Regional Development Studies&Regional and Spatial economics\\
Revue d'Economie Regionale et Urbaine&Regional and Spatial economics\\
Scienze Regionali/Italian Journal of Regional Science&Regional and Spatial economics\\
Spatial Economic Analysis&Regional and Spatial economics\\
Studies in Regional Science&Regional and Spatial economics\\
Croatian Review of Economic, Business and Social Statistics&Croatian journals\\
Zagreb International Review of Economics and Business&Croatian journals\\
Alphanumeric Journal&Turkish journals\\
Bogazici Journal: Review of Social, Economic and Administrative Studies&Turkish journals\\
Ege Akademik Bakis/Ege Academic Review&Turkish journals\\
Eskisehir Osmangazi Üniversitesi Iktisadi ve Idari Bilimler Fakültesi Dergisi&Turkish journals\\
Kafkas Üniversitesi İktisadi ve İdari Bilimler Fakültesi/Kafkas University Journal of Economics and Administrative Sciences Faculty&Turkish journals\\
Marmara University Journal of Economic and Administrative Sciences&Turkish journals\\
Oneri&Turkish journals\\
Sosyoekonomi&Turkish journals\\
Uluslararasi Iktisadi ve Idari Incelemeler Dergisi/International Journal of Economic and Administrative Studies&Turkish journals\\
Yönetim ve Ekonomi&Turkish journals\\
British Journal of Industrial Relations&Industrial relations\\
Competition and Change&Industrial relations\\
Economic and Industrial Democracy&Industrial relations\\
Economic and Labour Relations Review&Industrial relations\\
European Journal of Industrial Relations&Industrial relations\\
ILR Review&Industrial relations\\
Industrial Relations&Industrial relations\\
Industrielle Beziehungen&Industrial relations\\
International Labour Review&Industrial relations\\
Journal for Labour Market Research&Industrial relations\\
Journal of Labor and Society&Industrial relations\\
Journal of Participation and Employee Ownership&Industrial relations\\
Labor History&Industrial relations\\
Socio-Economic Review&Industrial relations\\
WorkingUSA&Industrial relations\\
African Development Review/Revue Africaine de Developpement&\\
African Economic History&\\
Agriculture and Human Values&\\
América Latina en la Historia Económica&\\
American Journal of Economics and Sociology&\\
Amfiteatru Economic&\\
Annals of Economics and Statistics/Annales d'Économie et de Statistique&\\
Applied Finance Letters&\\
Asia and the Pacific Policy Studies&\\
Asian Journal of Economic Modelling&\\
Asia-Pacific Financial Markets&\\
Économie Publique&\\
Basic Income Studies&\\
Brookings–Wharton Papers on Urban Affairs&\\
Bulletin of Economic Research&\\
Business Economics&\\
Business Ethics Quarterly&\\
Canadian Journal of Economics&\\
Central Bank Review&\\
CEPAL Review&\\
China Finance Review International&\\
China Quarterly&\\
China Review&\\
Chinese Economy&\\
Clío América&\\
Comparative Economic Research&\\
Comparative Economic Studies&\\
Comparative Technology Transfer and Society&\\
Competition and Regulation in Network Industries&\\
Competitiveness Review&\\
Contemporary Economic Policy&\\
Credit and Capital Markets/Kredit und Kapital&\\
Croatian International Relations Review&\\
Croatian Operational Research Review&\\
Cuadernos de Desarrollo Rural&\\
Cuadernos Economicos de I.C.E.&\\
Digital Policy, Regulation and Governance&\\
Dogus University Journal&\\
Eastern European Economics&\\
Economía: Teoría y Práctíca&\\
Economia (Pontifical Catholic University of Peru)&\\
Economic Affairs (Institute of Economic Affairs)&\\
Economic Analysis and Policy&\\
Economic and Social Review&\\
Economic Annals&\\
Economic Inquiry&\\
Economic Notes&\\
Economic Policy&\\
Economics and Culture&\\
Economics and Sociology&\\
Economics Bulletin&\\
Economics Letters&\\
Economics, Management, and Financial Markets&\\
Economics of Transition and Institutional Change&\\
Economics Research International&\\
Economie et Institutions&\\
Economies&\\
Economy and Forecasting&\\
e-Finanse&\\
Ekonomika&\\
Ekonomski Horizonti/Economic Horizons&\\
Ekonomski Pregled&\\
Empirica&\\
Energy Studies Review&\\
Ensayos sobre Política Económica&\\
Estudios de Economía Aplicada&\\
Estudios de Economia&\\
EuroMed Journal of Business&\\
Europe-Asia studies&\\
European Journal of Family Business&\\
European Journal of Government and Economics&\\
European Journal of Political Economy&\\
Global Economy Journal&\\
Homo Oeconomicus&\\
Human Resource Development Quarterly&\\
Indian Economic and Social History Review&\\
Information Systems and e-Business Management&\\
Intellectual Economics&\\
International Advances in Economic Research&\\
International Business and Global Economy&\\
International Journal of Agricultural Resources, Governance and Ecology&\\
International Journal of Asian Studies&\\
International Journal of Banking, Accounting and Finance&\\
International Journal of Business&\\
International Journal of Business and Economics&\\
International Journal of Development Issues&\\
International Journal of Diplomacy and Economy&\\
International Journal of Ecological Economics and Statistics&\\
International Journal of Economic Policy in Emerging Economies&\\
International Journal of Economics and Finance Studies&\\
International Journal of Education Economics and Development&\\
International Journal of Electronic Finance&\\
International Journal of Enterprise Information Systems&\\
International Journal of Green Economics&\\
International Journal of Monetary Economics and Finance&\\
International Journal of Social Economics&\\
International Journal of Sustainable Development&\\
International Journal of the Economics of Business&\\
International Review of Economics&\\
International Review of Economics Education&\\
International Social Science Journal&\\
Iranian Economic Review&\\
Izmir Journal of Economics&\\
Japan and the World Economy&\\
Japan Labor Review&\\
Japanese Economic Review&\\
Journal of African Business&\\
Journal of Asian Studies&\\
Journal of Banking Regulation&\\
Journal of Bioeconomics&\\
Journal of Business Cycle Research&\\
Journal of Business Economics&\\
Journal of Chinese Economic and Foreign Trade Studies&\\
Journal of Commodity Markets&\\
Journal of Comparative Economics&\\
Journal of Cultural Economics&\\
Journal of Demographic Economics&\\
Journal of Economic and Social Policy&\\
Journal of Economic Development&\\
Journal of Economic Growth&\\
Journal of Economic Interaction and Coordination&\\
Journal of Economic Research&\\
Journal of Economic Studies&\\
Journal of Economic Surveys&\\
Journal of Economic Theory and Econometrics&\\
Journal of Economics and Finance&\\
Journal of Economics (Zeitschrift für Nationalökonomie)&\\
Journal of Family and Economic Issues&\\
Journal of Financial Economic Policy&\\
Journal of Financial Management, Markets and Institutions&\\
Journal of Income Distribution&\\
Journal of Institutional and Theoretical Economics&\\
Journal of Interdisciplinary Economics&\\
Journal of International Commerce, Economics and Policy&\\
Journal of International Money and Finance&\\
Journal of Money and Economy&\\
Journal of Ocean and Coastal Economics&\\
Journal of Policy Analysis and Management&\\
Journal of Productivity Analysis&\\
Journal of Sports Economics&\\
Journal of the Economics of Ageing&\\
Journal of the Japanese and International Economies&\\
Journal of Transnational Management&\\
Journal of World Investment and Trade &\\
Journal on Chain and Network Science&\\
L'Actualité Economique/Revue D'Analyse Economique&\\
La Revue des Sciences de Gestion&\\
Lahore Journal of Economics&\\
Latin American Economic Review&\\
Les Cahiers du CREAD&\\
Local Economy&\\
Management Review Quarterly&\\
Management Science&\\
Managerial and Decision Economics&\\
Managerial Economics&\\
Manchester School&\\
Middle East Development Journal&\\
Middle East Journal&\\
Mind and Society&\\
Mineral Economics&\\
New Zealand Economic Papers&\\
Notas Económicas&\\
ORDO: Jahrbuch fur die Ordnung von Wirtschaft und Gesellschaft&\\
Panoeconomicus&\\
Pecunia&\\
Pensamiento y Gestión&\\
Philippine Review of Economics&\\
Policy Sciences&\\
Policy Studies Journal&\\
Poverty and Public Policy&\\
Proceedings of the National Academy of Sciences of the United States of America&\\
Public Budgeting and Finance&\\
QA: Rivista dell' Associazione Rossi-Doria&\\
Quantitative Economics&\\
Quarterly Journal of Finance and Accounting&\\
Quarterly Journal of Political Science&\\
Research in Economics&\\
Resources Policy&\\
Review of Black Political Economy&\\
Review of Development Economics&\\
Review of Economic Analysis&\\
Review of Economics and Development Studies&\\
Review of Middle East Economics and Finance&\\
Revista Brasileira de Finanças&\\
Revista de Economía Institucional&\\
Revista de Economia del Rosario&\\
Revista de Métodos Cuantitativos para la Economía y la Empressa/Journal of Quantitative Methods for Economics and Business Administration&\\
Revista EAN&\\
Revue d'Economie du Développement&\\
Revue d'Economie Politique&\\
Revue d'Etudes Comparatives Est–Ouest&\\
Revue d'Etudes en Agriculture et Environnement/Review of Agricultural and Environmental Studies&\\
Revue Economique&\\
Revue Finance Contrôle Stratégie&\\
Revue Française de Socio-économie&\\
Revue Internationale des Études du Développement&\\
Schmalenbach Business Review&\\
Schmalenbachs Zeitschrift fur betriebswirtschaftliche Forschung&\\
Schmollers Jahrbuch: Journal of Contextual Economics&\\
Scottish Journal of Political Economy&\\
Seoul Journal of Economics&\\
SERIEs&\\
Social Service Review&\\
South Asian Journal of Macroeconomics and Public Finance&\\
South East European Journal of Economics and Business&\\
Southern Economic Journal&\\
Spanish Review of Financial Economics&\\
Stochastics and Quality Control&\\
Studies in Microeconomics&\\
Swiss Journal of Economics and Statistics&\\
Tarim Ekonomisi Dergisi/Turkish Journal of Agricultural Economics&\\
Transition Studies Review&\\
Travail et Emploi&\\
Universal Journal of Accounting and Finance&\\
Vie et Sciences de l'Entreprise&\\
World Review of Entrepreneurship, Management and Sustainable Development&\\
Zbornik Radova Ekonomskog Fakulteta u Rijeci: Časopis za Ekonomsku Teoriju i Praksu/Proceedings of Rijeka School of Economics: Journal of Economics and Business&\\

\bottomrule
\end{longtable}
\begin{longtable}{ll@{} l *{4}{C{2cm}} @{}}
\toprule
\textbf{PDC} & \textbf{average} & \textbf{2006} & \textbf{2012} & \textbf{2019} \\
\midrule
\endfirsthead

\toprule
\textbf{PDC} & \textbf{average} & \textbf{2006} & \textbf{2012} & \textbf{2019} \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot

\multicolumn{5}{c} {\textbf{ACCOUNTING}} \\ 
Fused-Abstracts & 0.346 & 0.305 & 0.2 & 0.515 \\ 
 Fused-Editors & 0.394 & 0.423 & 0.261 & 0.491 \\ 
  Fused-Authors & 0.017 & -0.099 & 0.198 & 0.176 \\ 
  Fused-References & 0.499 & 0.554 & 0.401 & 0.501 \\  
\midrule
\multicolumn{5}{c}{\textbf{AGRICULTURAL ECONOMICS}}\\
Fused-Abstracts & 0.457 & 0.243 & 0.466 & 0.345 \\ 
  Fused-Editors & 0.706 & 0.605 & 0.594 & 0.704 \\ 
  Fused-Authors & 0.313 & 0.365 & 0.31 & 0.381 \\ 
  Fused-References & 0.402 & 0.299 & 0.415 & 0.227 \\ 
\midrule
\multicolumn{5}{c}{\textbf{ASIA\_Eurasia}}\\
Fused-Abstracts & 0.447 & NA & 0.391 & 0.398 \\ 
  Fused-Editors & 0.657 & NA & 0.611 & 0.822 \\ 
  Fused-Authors & 0.569 & NA & 0.696 & 0.119 \\ 
  Fused-References & 0.37 & NA & 0.333 & 0.764 \\ 
\midrule
\multicolumn{5}{c}{\textbf{BUSINESS STUDIES}}\\
Fused-Abstracts & 0.173 & 0.316 & -0.003 & 0.264 \\ 
  Fused-Editors & 0.447 & 0.352 & 0.468 & 0.504 \\ 
  Fused-Authors & -0.055 & 0.01 & -0.104 & -0.046 \\ 
  Fused-References & 0.569 & 0.489 & 0.588 & 0.523 \\ 
\midrule
\multicolumn{5}{c}{\textbf{CORE}}\\
Fused-Abstracts & 0.157 & 0.232 & 0.186 & 0.162 \\ 
  Fused-Editors & 0.809 & 0.749 & 0.763 & 0.768 \\ 
  Fused-Authors & 0.604 & 0.567 & 0.552 & 0.551 \\ 
  Fused-References & 0.579 & 0.424 & 0.429 & 0.646 \\ 
\midrule

\multicolumn{5}{c}{\textbf{DEVELOPMENT ASIA}}\\
 Fused-Abstracts & 0.436 & 0.627 & 0.191 & -0.001 \\ 
  Fused-Editors & 0.365 & 0.069 & 0.257 & 0.763 \\ 
  Fused-Authors & 0.626 & 0.641 & 0.5131 & 0.573 \\ 
  Fused-References & 0.399 & 0.533 & 0.448 & 0.227 \\ 
\midrule

\multicolumn{5}{c}{\textbf{DEVELOPMENT ECONOMICS}}\\
 Fused-Abstracts & 0.388 & 0.435 & -0.021 & 0.33 \\ 
  Fused-Editors & 0.662 & 0.546 & 0.531 & 0.554 \\ 
  Fused-Authors & 0.193 & 0.164 & 0.29 & 0.3093 \\ 
  Fused-References & 0.331 & 0.382 & 0.233 & 0.597 \\ 
\midrule

\multicolumn{5}{c}{\textbf{ECONOMETRICS AND STATISTICS}}\\
 Fused-Abstracts & 0.247 & 0.275 & 0.0236 & 0.242 \\ 
  Fused-Editors & 0.471 & 0.434 & 0.471 & 0.405 \\ 
  Fused-Authors & 0.03 & 0.165 & 0.046 & 0.139 \\ 
  Fused-References & 0.542 & 0.61 & 0.48 & 0.474 \\ 
  \midrule
  
  \multicolumn{5}{c}{\textbf{ECONOMIC HISTORY}}\\
  Fused-Abstracts & 0.151 & 0.066 & -0.143 & 0.378 \\ 
  Fused-Editors & 0.235 & 0.159 & 0.328 & 0.572 \\ 
  Fused-Authors & 0.449 & 0.429 & 0.419 & 0.456 \\ 
  Fused-References & 0.451 & 0.359 & 0.334 & 0.545 \\ 
   \midrule
   
\multicolumn{5}{c}{\textbf{ECONOMICS AND FINANCE}}\\
Fused-Abstracts & 0.08 & 0.009 & 0.145 & 0.01 \\ 
  Fused-Editors & 0.353 & 0.08 & 0.282 & 0.459 \\ 
  Fused-Authors & 0.426 & 0.469 & 0.406 & 0.258 \\ 
  Fused-References & 0.321 & 0.441 & 0.277 & 0.137 \\ 
\midrule

\multicolumn{5}{c}{\textbf{ECONOMICS OF ENERGY, RESOURCES, ENVIRONMENT}}\\
Fused-Abstracts & 0.054 & 0.048 & 0.171 & 0.057 \\ 
  Fused-Editors & 0.695 & 0.248 & 0.681 & 0.588 \\ 
  Fused-Authors & 0.342 & 0.356 & 0.411 & 0.244 \\ 
  Fused-References & 0.14 & 0.184 & 0.166 & 0.299 \\ 
   \midrule

\multicolumn{5}{c}{\textbf{ECONOMICS OF INNOVATION AND TECHNOLOGY}}\\
Fused-Abstracts & 0.186 & 0.427 & 0.063 & -0.058 \\ 
  Fused-Editors & 0.615 & 0.64 & 0.609 & 0.307 \\ 
  Fused-Authors & 0.439 & 0.214 & 0.405 & 0.372 \\ 
  Fused-References & 0.067 & 0.118 & 0.1 & 0.325 \\ 
\midrule

   \multicolumn{5}{c}{\textbf{EMERGING AND TRANSITIONAL ECONOMIES}}\\
Fused-Abstracts & 0.676 & 0.767 & 0.771 & 0.107 \\ 
  Fused-Editors & 0.463 & 0.533 & 0.288 & 0.74 \\ 
  Fused-Authors & 0.493 & 0.59 & 0.394 & 0.616 \\ 
  Fused-References & 0.16 & 0.255 & 0.138 & 0.347 \\ 
\midrule

  \multicolumn{5}{c}{\textbf{APPLIED SOCIAL SCIENCES}}\\
Fused-Abstracts & 0.365 & 0.494 & 0.343 & 0.241 \\ 
  Fused-Editors & 0.212 & 0.244 & 0.618 & 0.437 \\ 
  Fused-Authors & 0.465 & 0.076 & 0.082 & 0.347 \\ 
  Fused-References & 0.15 & 0.459 & 0.149 & 0.151 \\ 
\midrule

\multicolumn{5}{c}{\textbf{FINANCE}}\\
Fused-Abstracts & 0.367 & 0.367 & 0.1 & 0.208 \\ 
  Fused-Editors & 0.553 & 0.553 & 0.602 & 0.571 \\ 
  Fused-Authors & 0.501 & 0.501 & 0.453 & 0.469 \\ 
  Fused-References & 0.246 & 0.246 & 0.197 & 0.351 \\ 
   \midrule

\multicolumn{5}{c}{\textbf{TOPICS IN FINANCE}}\\
Fused-Abstracts & 0.407 & 0.293 & 0.187 & 0.232 \\ 
  Fused-Editors & 0.396 & 0.172 & 0.449 & 0.303 \\ 
  Fused-Authors & 0.215 & 0.237 & 0.273 & 0.129 \\ 
  Fused-References & 0.194 & 0.104 & 0.141 & 0.338 \\ 
   \midrule

\multicolumn{5}{c}{\textbf{GLOBAL ECONOMICS AND ISLAMIC FINANCE}}\\
Fused-Abstracts & 0.546 & 0.654 & 0.712 & 0.237 \\ 
  Fused-Editors & 0.643 & 0.54 & 0.499 & 0.755 \\ 
  Fused-Authors & 0.313 & 0.505 & 0.479 & 0.394 \\ 
  Fused-References & 0.374 & 0.414 & 0.395 & 0.395 \\ 
   \midrule

   \multicolumn{5}{c}{\textbf{HEALTH ECONOMICS}}\\
Fused-Abstracts & 0.417 & -0.009 & -0.17 & 0.553 \\ 
  Fused-Editors & 0.48 & 0.227 & 0.116 & 0.663 \\ 
  Fused-Authors & 0.231 & 0.154 & 0.337 & 0.293 \\ 
  Fused-References & 0.264 & 0.214 & 0.262 & 0.331 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{POST-KEYNESIAN AND HETERODOX APPROACHES}}\\
Fused-Abstracts & 0.221 & 0.388 & 0.22 & 0.077 \\ 
  Fused-Editors & 0.637 & 0.64 & 0.602 & 0.523 \\ 
  Fused-Authors & 0.579 & 0.488 & 0.527 & 0.503 \\ 
  Fused-References & 0.464 & 0.455 & 0.549 & 0.359 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{HET and METHODOLOGY}}\\
Fused-Abstracts & 0.322 & -0.045 & -0.006 & 0.294 \\ 
  Fused-Editors & 0.472 & 0.362 & 0.259 & 0.393 \\ 
  Fused-Authors & 0.158 & 0.448 & 0.537 & 0.142 \\ 
  Fused-References & 0.44 & 0.364 & 0.575 & 0.237 \\ 
   \midrule
   \multicolumn{5}{c}{\textbf{HOUSING AND URBAN STUDIES}}\\
Fused-Abstracts & 0.446 & 0.263 & 0.474 & 0.26 \\ 
  Fused-Editors & 0.503 & 0.667 & 0.291 & 0.55 \\ 
  Fused-Authors & -0.117 & -0.074 & -0.042 & 0.144 \\ 
  Fused-References & 0.513 & 0.351 & 0.493 & 0.289 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{INDUSTRIAL ORGANIZATION}}\\
Fused-Abstracts & 0.075 & 0.178 & 0.136 & 0.169 \\ 
  Fused-Editors & 0.526 & 0.513 & 0.501 & 0.527 \\ 
  Fused-Authors & 0.451 & 0.442 & 0.442 & 0.532 \\ 
  Fused-References & 0.205 & 0.156 & 0.318 & 0.221 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{INDUSTRIAL RELATIONS}}\\
Fused-Abstracts & 0.424 & 0.183 & -0.07 & 0.476 \\ 
  Fused-Editors & 0.402 & 0.635 & 0.267 & 0.339 \\ 
  Fused-Authors & 0.216 & 0.308 & 0.201 & 0.243 \\ 
  Fused-References & 0.126 & 0.208 & 0.223 & 0.117 \\ 
   \midrule
   \multicolumn{5}{c}{\textbf{INTERNATIONAL COOPERATION AND DEVELOPMENT}}\\
Fused-Abstracts & 0.114 & 0.132 & 0.236 & 0.241 \\ 
  Fused-Editors & 0.619 & 0.612 & 0.576 & 0.569 \\ 
  Fused-Authors & 0.067 & 0.244 & 0.087 & 0.222 \\ 
  Fused-References & 0.298 & 0.282 & 0.289 & 0.184 \\ 
   \midrule

\multicolumn{5}{c}{\textbf{LABOUR ECONOMICS}}\\
Fused-Abstracts & 0.224 & 0.451 & 0.107 & 0.433 \\ 
  Fused-Editors & 0.635 & 0.285 & 0.513 & 0.78 \\ 
  Fused-Authors & 0.376 & 0.403 & 0.386 & 0.598 \\ 
  Fused-References & 0.302 & 0.343 & 0.281 & 0.239 \\ 
   \midrule

\multicolumn{5}{c}{\textbf{MICROECONOMIC THEORY}}\\
Fused-Abstracts & 0.027 & 0.123 & 0.076 & 0.2 \\ 
  Fused-Editors & 0.508 & 0.369 & 0.404 & 0.566 \\ 
  Fused-Authors & 0.122 & 0.038 & 0.338 & 0.104 \\ 
  Fused-References & 0.316 & 0.173 & 0.28 & 0.388 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{OPERATIONS RESEARCH}}\\
Fused-Abstracts & 0.263 & 0.249 & 0.212 & 0.102 \\ 
  Fused-Editors & 0.694 & 0.773 & 0.541 & 0.43 \\ 
  Fused-Authors & -0.31 & -0.086 & -0.138 & -0.018 \\ 
  Fused-References & 0.324 & 0.311 & 0.185 & 0.34 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{PUBLIC ECONOMICS, PUBLIC FINANCE}}\\
Fused-Abstracts & 0.225 & 0.358 & 0.122 & 0.275 \\ 
  Fused-Editors & 0.5 & 0.206 & 0.877 & 0.606 \\ 
  Fused-Authors & 0.571 & 0.394 & 0.6826 & 0.499 \\ 
  Fused-References & 0.453 & -0.128 & 0.225 & 0.587 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{REAL ESTATE AND HOUSING ECONOMICS}}\\
Fused-Abstracts & 0.272 & 0.574 & 0.359 & 0.123 \\ 
  Fused-Editors & 0.401 & 0.334 & 0.51 & 0.503 \\ 
  Fused-Authors & 0.21 & 0.331 & 0.101 & 0.272 \\ 
  Fused-References & 0.23 & 0.183 & 0.383 & 0.169 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{REGIONAL ECONOMICS}}\\
 Fused-Abstracts & 0.067 & 0.147 & 0.039 & 0.073 \\ 
  Fused-Editors & 0.609 & 0.554 & 0.508 & 0.622 \\ 
  Fused-Authors & 0.232 & 0.433 & 0.319 & 0.213 \\ 
  Fused-References & 0.129 & 0.044 & 0.164 & 0.273 \\ 
   \midrule
   
\multicolumn{5}{c}{\textbf{SPANISH LANGUAGE}}\\
Fused-Abstracts & 0.524 & 0.941 & 0.533 & 0.511 \\ 
  Fused-Editors & 0.644 & 0.488 & 0.75 & 0.506 \\ 
  Fused-Authors & 0.39 & -0.506 & 0.371 & 0.281 \\ 
  Fused-References & 0.248 & 0.905 & 0.491 & 0.316 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{TOPICS IN ECONOMICS}}\\
Fused-Abstracts & 0.619 &  & 0.769 & 0.868 \\ 
  Fused-Editors & 0.323 &  & 0.454 & 0.124 \\ 
  Fused-Authors & 0.35 &  & 0.319 & 0.798 \\ 
  Fused-References & 0.012 &  & 0.081 & 0.681 \\ 
   \midrule
\multicolumn{5}{c}{\textbf{TRANSPORT ECONOMICS}}\\
Fused-Abstracts & 0.053 & -0.029 & 0.235 & 0.012 \\ 
  Fused-Editors & 0.398 & 0.514 & 0.415 & 0.523 \\ 
  Fused-Authors & -0.016 & 0.279 & -0.079 & 0.053 \\ 
  Fused-References & 0.241 & 0.564 & 0.274 & 0.221\\ 
   \midrule
\multicolumn{5}{c}{\textbf{TURKISH JOURNALS}}\\
Fused-Abstracts & 0.19 &  & -0.95 & 0.231 \\ 
  Fused-Editors & 0.547 &  & 0.99 & 0.67 \\ 
  Fused-Authors & 0.096 &  & 0.97 & -0.102 \\ 
  Fused-References & 0.513 &  & 0.996 & 0.436 \\ 
   \bottomrule

\title{longtable_pdc}
\end{longtable}
